The H_2O southern Galactic Plane Survey (HOPS): I. Techniques and H_2O maser data

We present first results of the H_2O Southern Galactic Plane Survey (HOPS), using the Mopra radiotelescope with a broad band backend and a beam size of about 2'. We have observed 100 square degrees of the southern Galactic plane at 12mm (19.5 to 27.5GHz), including spectral line emission from water masers, multiple metastable transitions of ammonia, cyanoacetylene, methanol and radio recombination lines. In this paper, we report on the characteristics of the survey and water maser emission. We find 540 water masers, of which 334 are new detections. The strongest maser is 3933Jy and the weakest is 0.7Jy, with 62 masers over 100Jy. In 14 maser sites, the spread in velocity of the water maser emission exceeds 100km/s. In one region, the water maser velocities are separated by 351.3km/s. The rms noise levels are typically between 1-2Jy, with 95% of the survey under 2Jy. We estimate completeness limits of 98% at around 8.4Jy and 50% at around 5.5Jy. We estimate that there are between 800 and 1500 water masers in the Galaxy that are detectable in a survey with similar completeness limits to HOPS. We report possible masers in NH_3 (11,9) and (8,6) emission towards G19.61-0.23 and in the NH_3 (3,3) line towards G23.33-0.30.

==> (inline-0) <==
\begin{tabular}{ccccccccl}
  \hline
   Source    &     RA      &      Dec          & \multicolumn{3}{c}{Strongest Maser Spot} & \multicolumn{2}{c}{Velocity Range} & Comments$^1$\\
    Name     &   (J2000)   &    (J2000)        & Peak Flux    & Velocity     & FWHM       &  Min  &   Max  & \\
             &   (h m s)   &($^\circ$~\arcmin~\arcsec)& Density (Jy) &(km\,s$^{-1}$)&(km\,s$^{-1}$)& \multicolumn{2}{c}{(km\,s$^{-1}$)}& \\
  \hline
G0.05$-$0.22 &  17 46 35.9 &    -29 00 15      &    7.4       &    12.4      &    0.8     &   11.7 & 14.7  & 1\\
G0.31$-$0.18 &  17 47 01.6 &    -28 46 00      &   39.2       &    10.6      &    0.8     &   -6.3 & 21.4  & 2\\
G0.31$-$0.21 &  17 47 10.3 &    -28 46 48      &    6.6       &    21.5      &    0.9     &   10.3 & 22.4  & 2\\
G0.34$+$0.09 &  17 46 04.0 &    -28 36 04      &   36.6       &     7.1      &    0.6     &          &     & 1\\
G0.37$-$0.17 &  17 47 09.7 &    -28 42 22      &   22.4       &    -9.1      &    0.9     &   -9.7 & -5.2  & 1\\
G0.38$+$0.03 &  17 46 23.8 &    -28 35 50      &   31.8       &    40.0      &    1.6     &   30.3 & 41.5  & 3\\
G0.53$+$0.18 &  17 46 09.8 &    -28 23 29      &    6.8       &    -1.4      &    0.7     &          &     & 2\\
G0.60$-$0.00 &  17 47 03.2 &    -28 25 18      &    7.1       &    37.2      &    0.9     &   18.2 & 75.7  & NEW\\
G0.67$-$0.04 &  17 47 20.7 &    -28 23 13      &  508.1       &    70.7      &    3.8     &   23.3 & 127.0 & 4\\
G1.01$-$0.24 &  17 48 56.4 &    -28 12 06      &    4.0       &     3.4      &    0.7     &           &    & NEW\\
G1.05$-$0.07 &  17 48 21.8 &    -28 04 46      &   11.1       &   -37.1      &    2.8     &           &    & NEW\\
G1.15$-$0.13 &  17 48 50.0 &    -28 01 18      &  177.5       &   -21.6      &    1.5     &  -25.7 & -13.0 & 5\\
G1.17$-$0.04 &  17 48 31.0 &    -27 57 27      &   35.4       &   -22.3      &    1.6     &           &    & NEW\\
G2.53$-$0.23 &  17 52 23.7 &    -26 53 18      &    4.2       &     1.5      &    0.6     &           &    & NEW\\
G2.58$-$0.44 &  17 53 19.9 &    -26 56 44      &   72.6       &    -6.0      &    0.8     &  -25.5 &  4.8  & 6\\
G2.60$-$0.36 &  17 53 04.9 &    -26 53 18      &    9.1       &   -20.5      &    2.1     &  -21.9 & -10.9 & NEW\\
G2.90$-$0.43 &  17 54 01.0 &    -26 40 12      &    8.6       &    82.4      &    1.0     &           &    & NEW\\
G2.93$+$0.28 &  17 51 22.3 &    -26 17 16      &    4.1       &   -42.8      &    0.5     &           &    & NEW\\
G3.88$+$0.27 &  17 53 33.6 &    -25 28 18      &    4.3       &    10.3      &    0.9     &           &    & NEW\\
G4.00$+$0.33 &  17 53 34.9 &    -25 20 07      &    3.5       &    13.6      &    0.9     &           &    & NEW\\
G4.00$-$0.17 &  17 55 29.5 &    -25 35 12      &    2.8       &   -55.0      &    7.5     &           &    & NEW\\
G4.83$+$0.22 &  17 55 51.2 &    -24 40 13      &    3.2       &    11.1      &    2.7     &           &    & 7\\
G4.89$-$0.13 &  17 57 19.9 &    -24 47 41      &   42.8       &     6.9      &    1.4     &           &    & NEW\\
G5.37$+$0.05 &  17 57 41.2 &    -24 17 33      &   10.0       &     2.5      &    1.1     &           &    & NEW\\
G5.52$-$0.25 &  17 59 09.9 &    -24 19 01      &    2.6       &    21.9      &    1.4     &           &    & NEW\\
G5.63$-$0.29 &  17 59 34.0 &    -24 14 38      &    2.5       &    17.5      &    1.2     &           &    & NEW\\
G5.66$+$0.42 &  17 56 57.0 &    -23 51 36      &   18.4       &    18.3      &    1.0     &   13.9 & 19.7  & NEW\\
G5.71$-$0.50 &  18 00 31.9 &    -24 16 28      &    4.2       &    12.3      &    0.9     &           &    & NEW, 8 - Mira Variable\\
G5.88$-$0.39 &  18 00 29.8 &    -24 04 06      &  207.7       &     9.4      &    0.9     &    2.4 & 11.8  & 9\\
G5.90$-$0.43 &  18 00 41.6 &    -24 04 28      &    7.4       &    10.1      &    2.7     &    7.5 & 47.0  & 2\\
G5.91$-$0.39 &  18 00 33.1 &    -24 02 48      &   43.0       &   -61.5      &    2.2     &  -64.7 & -52.6 & 2\\
G6.09$-$0.12 &  17 59 54.9 &    -23 45 34      &    6.8       &     3.0      &    0.7     &           &    & 10\\
G6.19$-$0.36 &  18 01 02.7 &    -23 47 11      &    5.9       &   -29.3      &    0.8     &           &    & NEW\\
G6.20$-$0.01 &  17 59 43.4 &    -23 36 02      &    2.8       &   -35.1      &    4.9     &  -38.3 & -30.4 & NEW\\
G6.23$-$0.06 &  17 59 59.5 &    -23 36 21      &    4.8       &    16.9      &    0.9     &           &    & NEW\\
G6.23$+$0.32 &  17 58 34.7 &    -23 24 54      &   11.9       &    18.1      &    1.2     &    2.4 & 87.2  & NEW\\
G6.59$-$0.19 &  18 01 16.1 &    -23 21 22      &    4.6       &    -2.0      &    1.0     &           &    & NEW\\
G6.61$-$0.08 &  18 00 54.7 &    -23 16 54      &   29.1       &     5.3      &    1.0     &   -0.7 & 7.5   & 2\\
G6.79$-$0.26 &  18 01 58.9 &    -23 12 57      &    7.8       &    11.7      &    0.8     &    5.5 & 13.2  & 2\\
G6.92$-$0.23 &  18 02 06.2 &    -23 05 21      &    8.8       &   -10.0      &    3.3     &  -14.0 & -4.8  & 11\\
G7.38$-$0.09 &  18 02 34.7 &    -22 37 24      &    7.6       &    42.4      &    1.0     &           &    & NEW\\
G7.46$-$0.28 &  18 03 27.3 &    -22 38 29      &    3.7       &    23.7      &    1.8     &           &    & NEW\\
G7.47$+$0.05 &  18 02 14.1 &    -22 28 09      &   42.4       &   -16.3      &    1.6     &  -87.5 & -10.3 & NEW\\
G7.54$-$0.06 &  18 02 48.5 &    -22 27 38      &    4.4       &    -1.1      &    3.2     &           &    & NEW\\
G8.00$-$0.27 &  18 04 34.3 &    -22 09 57      &   12.1       &    36.1      &    0.8     &   25.3 & 43.9  & NEW\\
G8.08$+$0.15 &  18 03 11.2 &    -21 53 30      &    7.8       &    22.1      &    1.1     &           &    & NEW\\
G8.20$+$0.13 &  18 03 29.2 &    -21 47 56      &   10.7       &    18.4      &    1.0     &    0.4 & 19.6  & NEW\\
G8.32$-$0.10 &  18 04 38.0 &    -21 48 28      &    4.1       &    36.9      &    2.4     &          &     & NEW\\
G8.41$-$0.30 &  18 05 33.7 &    -21 49 49      &   10.3       &    47.6      &    1.2     &          &     & NEW\\
G8.63$-$0.24 &  18 05 48.4 &    -21 36 07      &    8.0       &     1.3      &    1.0     &        &       & NEW\\
\hline
\end{tabular}
\begin{tabular}{ccccccccl}
  \hline
   Source     &     RA      &      Dec          & \multicolumn{3}{c}{Strongest Maser Spot} & \multicolumn{2}{c}{Velocity Range} & Comments$^1$\\
    Name      &   (J2000)   &    (J2000)        & Peak Flux    & Velocity     & FWHM       &  Min  &   Max  & \\
              &   (h m s)   &($^\circ$~\arcmin~\arcsec)& Density (Jy) &(km\,s$^{-1}$)&(km\,s$^{-1}$)& \multicolumn{2}{c}{(km\,s$^{-1}$)}& \\
  \hline
G8.67$-$0.36  &  18 06 19.7 &    -21 37 30      &   29.8       &    24.7      &    0.7     &   -5.5 & 44.8  & 12\\
G8.70$-$0.43  &  18 06 38.5 &    -21 37 57      &   4.9        &    32.8      &    1.3     &        &       & NEW\\
G8.73$-$0.39  &  18 06 34.2 &    -21 35 40      &   6.0        &    46.7      &    0.7     &   30.4 & 47.4  & NEW\\
G8.83$-$0.03  &  18 05 25.7 &    -21 19 24      &   38.9       &    -9.5      &    1.7     &  -13.3 & -7.2  & 7\\
G8.93$-$0.02  &  18 05 35.6 &    -21 13 44      &   88.9       &     7.0      &    0.9     &    5.7 & 49.2  & 13 - M supergiant\\
G9.10$-$0.40  &  18 07 22.8 &    -21 16 14      &   18.3       &    62.9      &    1.2     &  -62.0 & 289.3 & 14 - water fountain\\
G9.62$+$0.19  &  18 06 15.0 &    -20 31 43      &   60.2       &     5.6      &    1.7     &   -9.8 &  9.1  & 15\\
G9.95$+$0.46  &  18 05 57.2 &    -20 06 38      &   2.9        &   -65.8      &    1.1     &  -66.5 & -61.9 & NEW\\
G9.98$-$0.03  &  18 07 51.0 &    -20 19 15      &   13.4       &    45.2      &    1.7     &   43.7 & 59.6  & 7\\
G10.34$-$0.14 &  18 08 59.0 &    -20 03 58      &   19.9       &    19.2      &    1.1     &    5.8 & 35.7  & 16\\
G10.39$-$0.01 &  18 08 35.3 &    -19 57 26      &   7.2        &    45.9      &    1.2     &        &       & NEW\\
G10.44$-$0.01 &  18 08 42.5 &    -19 54 24      &   19.7       &    70.4      &    1.8     &   67.8 & 83.8  & 2\\
G10.48$+$0.03 &  18 08 37.4 &    -19 51 28      &   108.3      &    70.7      &    1.1     &   40.7 & 88.1  & 17\\
G10.62$-$0.38 &  18 10 26.1 &    -19 55 52      &   381.5      &    0.3       &    3.1     &  -19.4 &  8.8  & 18\\
G10.64$-$0.50 &  18 10 56.1 &    -19 58 35      &   59.7       &   -67.9      &    3.9     &  -71.8 & -46.1 & NEW\\
G10.89$+$0.13 &  18 09 07.4 &    -19 27 20      &   13.8       &    23.9      &    2.2     &    9.0 & 26.0  & NEW\\
G10.96$+$0.03 &  18 09 38.9 &    -19 26 18      &   25.7       &    24.3      &    0.5     &        &       & 19\\
G11.65$-$0.06 &  18 11 22.2 &    -18 52 28      &   1.4        &    3.7       &    6.1     &   -3.1 & 30.8  & NEW\\
G11.73$-$0.18 &  18 11 57.2 &    -18 51 53      &   5.9        &   -43.0      &    0.9     &        &       & NEW\\
G11.87$+$0.00 &  18 11 35.6 &    -18 39 21      &   21.6       &    21.2      &    0.9     &   20.2 & 38.9  & NEW\\
G11.92$-$0.14 &  18 12 13.2 &    -18 40 49      &   7.1        &    33.8      &    0.8     &   23.8 & 49.6  & 12\\
G11.96$-$0.16 &  18 12 22.0 &    -18 39 09      &   6.2        &    40.3      &    1.4     &   38.5 & 45.2  & NEW\\
G12.22$-$0.09 &  18 12 38.5 &    -18 23 39      &   3.2        &    20.8      &    4.6     &        &       & 4\\
G12.22$+$0.38 &  18 10 53.2 &    -18 09 56      &   20.9       &    37.7      &    0.9     &        &       & NEW\\
G12.22$-$0.33 &  18 13 31.4 &    -18 29 57      &   21.5       &   -15.8      &    1.3     &        &       & NEW\\
G12.55$-$0.18 &  18 13 39.2 &    -18 08 45      &   9.4        &    59.5      &    0.8     &        &       & NEW\\
G12.68$-$0.18 &  18 13 53.5 &    -18 01 31      &   163.4      &    58.6      &    0.8     &   53.7 & 61.9  & 20\\
G12.82$-$0.19 &  18 14 13.3 &    -17 54 55      &   2.8        &    36.1      &    1.2     &   30.5 & 37.4  & 4\\
G12.91$-$0.02 &  18 13 45.5 &    -17 45 06      &   19.4       &    13.6      &    2.3     &        &       & 4\\
G12.92$-$0.24 &  18 14 36.4 &    -17 51 05      &   5.5        &    35.6      &    1.6     &   28.9 & 36.3  & 4\\
G12.94$-$0.04 &  18 13 55.1 &    -17 44 02      &   6.1        &    20.9      &    0.7     &        &       & NEW\\
G12.94$-$0.07 &  18 14 00.7 &    -17 44 45      &   57.0       &    33.5      &    0.7     &        &       & NEW\\
G13.19$+$0.06 &  18 14 03.2 &    -17 27 56      &   9.1        &    -4.1      &    3.5     &        &       & 4\\
G13.44$+$0.24 &  18 13 52.9 &    -17 09 31      &   9.0        &    48.2      &    0.9     &   40.7 & 55.4  & NEW\\
G13.46$+$0.22 &  18 14 00.4 &    -17 09 23      &   7.1        &    16.4      &    1.1     &        &       & NEW\\
G13.69$-$0.05 &  18 15 26.9 &    -17 04 39      &   31.9       &    44.7      &    0.9     &        &       & NEW\\
G13.82$+$0.27 &  18 14 32.0 &    -16 48 58      &   2.9        &    70.9      &    1.3     &        &       & NEW\\
G13.88$+$0.29 &  18 14 34.8 &    -16 44 50      &   20.0       &   -41.7      &    1.4     &  -45.6 & -14.0 & 4\\
G14.03$-$0.31 &  18 17 04.6 &    -16 54 01      &   5.9        &    129       &    1.0     &        &       & NEW\\
G14.11$+$0.09 &  18 15 45.3 &    -16 38 38      &   47.9       &    9.2       &    0.8     &        &       & 21\\
G14.17$-$0.05 &  18 16 23.6 &    -16 39 35      &   126.5      &    54.3      &    1.3     &   35.1 & 57.9  & 8\\
G14.20$-$0.18 &  18 16 56.9 &    -16 41 38      &   27.5       &    24.1      &    1.3     &        &       & NEW\\
G14.61$+$0.03 &  18 16 59.6 &    -16 14 10      &   21.9       &    29.8      &    0.9     &    7.6 & 32.0  & 21\\
G14.68$-$0.05 &  18 17 24.2 &    -16 12 47      &   13.0       &    -5.2      &    0.8     &   -6.7 & -0.9  & NEW\\
G14.78$-$0.36 &  18 18 43.9 &    -16 16 16      &   4.9        &    31.6      &    1.3     &   30.0 & 34.0  & NEW\\
G15.09$+$0.21 &  18 17 16.5 &    -15 43 22      &   21.4       &    28.0      &    0.9     &   20.7 & 32.1  & 22\\
G15.54$-$0.13 &  18 19 22.3 &    -15 29 28      &   4.3        &    23.1      &    0.6     &        &       & NEW\\
G15.55$+$0.37 &  18 17 36.7 &    -15 14 38      &   2.0        &    70.1      &    2.9     &        &       & NEW\\
G15.97$+$0.24 &  18 18 53.2 &    -14 56 09      &   49.5       &    58.3      &    0.6     &  -98.1 & 190.5 & NEW\\
G16.05$-$0.13 &  18 20 24.7 &    -15 02 24      &   13.7       &    62.2      &    0.6     &        &       & NEW\\
G16.25$+$0.19 &  18 19 37.0 &    -14 42 38      &   3.7        &    -1.3      &    1.7     &        &       & NEW\\
G16.28$+$0.42 &  18 18 50.7 &    -14 34 55      &   1.0        &   -84.7      &    3.8     &        &       & NEW\\
G16.46$+$0.44 &  18 19 06.7 &    -14 24 32      &   18.2       &    21.2      &    1.5     &   18.0 & 46.7  & NEW\\
G16.58$-$0.04 &  18 21 07.1 &    -14 31 38      &   63.2       &    63.9      &    1.3     &   56.5 & 69.5  & 12\\
G17.55$-$0.12 &  18 23 15.8 &    -13 42 35      &   477.2      &    30.6      &    1.1     &   28.7 & 57.2  & 13\\
G17.64$+$0.17 &  18 22 24.5 &    -13 29 42      &   126.7      &    26.0      &    1.0     &   15.7 & 27.3  & 23\\
G17.97$+$0.09 &  18 23 18.5 &    -13 14 36      &   8.3        &    26.6      &    0.8     &        &       & NEW\\
G17.98$+$0.24 &  18 22 47.8 &    -13 09 27      &   15.0       &    15.4      &    0.9     &        &       & 22\\
G18.16$+$0.39 &  18 22 36.8 &    -12 56 14      &   10.4       &    55.6      &    0.9     &        &       & NEW\\
G18.24$-$0.12 &  18 24 35.2 &    -13 05 53      &   8.4        &    39.1      &    1.8     &        &       & NEW\\
G18.52$+$0.15 &  18 24 09.9 &    -12 43 25      &   3.0        &    22.4      &    3.0     &        &       & NEW\\
\hline
\end{tabular}
\medskip\\
\end{table*}

\begin{table*}
  \contcaption{...}
  \begin{tabular}{ccccccccl}
  \hline
   Source    &     RA      &      Dec          & \multicolumn{3}{c}{Strongest Maser Spot} & \multicolumn{2}{c}{Velocity Range} &Comments$^1$\\
    Name     &   (J2000)   &    (J2000)        & Peak Flux    & Velocity     & FWHM       &  Min  &   Max  & \\
             &   (h m s)   &($^\circ$~\arcmin~\arcsec)& Density (Jy) &(km\,s$^{-1}$)&(km\,s$^{-1}$)& \multicolumn{2}{c}{(km\,s$^{-1}$)}& \\
  \hline
G18.55$+$0.04 & 18 24 38.0 &    -12 45 21      &   10.7       &    32.2      &    0.5     &   31.3 & 35.2  & NEW\\
G18.61$-$0.08 & 18 25 10.3 &    -12 45 30      &    6.0       &    41.3      &    1.2     &   40.0 & 52.4  & NEW\\
G18.73$-$0.22 & 18 25 55.3 &    -12 42 49      &   28.5       &    36.7      &    1.3     &   32.2 & 46.3  & NEW\\
G18.88$-$0.47 & 18 27 07.0 &    -12 41 55      &    7.7       &    65.1      &    1.5     &        &       & NEW\\
G19.00$-$0.23 & 18 26 27.8 &    -12 28 57      &   21.8       &   -15.9      &    7.2     &        &       & NEW\\
G19.15$-$0.47 & 18 27 36.4 &    -12 27 23      &   41.0       &    30.2      &    0.7     &   22.1 & 37.3  & NEW, 24 - M supergiant\\
G19.27$+$0.09 & 18 25 48.3 &    -12 05 25      &    3.4       &    28.6      &    1.9     &        &       & NEW\\
G19.47$+$0.18 & 18 25 53.3 &    -11 52 26      &    5.0       &    -6.7      &    2.3     &  -12.6 & 20.7  & NEW\\
G19.49$+$0.16 & 18 25 58.7 &    -11 52 14      &    4.5       &    27.0      &    1.1     &   22.4 & 28.3  & NEW\\
G19.61$-$0.23 & 18 27 37.9 &    -11 56 32      &  127.4       &    41.9      &    3.4     &   23.0 & 57.9  & 25\\
G19.71$-$0.26 & 18 27 54.7 &    -11 51 55      &    6.4       &    38.9      &    1.0     &   38.1 & 44.1  & NEW\\
G20.08$-$0.13 & 18 28 10.3 &    -11 28 39      &   19.7       &    46.4      &    0.8     &   37.5 & 47.4  & 12\\
G20.78$-$0.06 & 18 29 12.7 &    -10 49 47      &   37.8       &    59.2      &    1.8     &        &       & 26\\
G21.04$-$0.06 & 18 29 42.9 &    -10 35 36      &    5.4       &    35.6      &    1.5     &        &       & 27\\
G21.80$-$0.12 & 18 31 21.3 &    -09 56 56      &   83.2       &   106.2      &    2.1     &  -53.1 & 164.7 & 28 - Water Fountain\\   
G21.81$+$0.15 & 18 30 24.6 &    -09 49 02      &    7.3       &     2.7      &    4.3     &   -4.7 & 10.9  & NEW, 29 - Carbon Star\\
G21.88$+$0.02 & 18 31 01.8 &    -09 48 44      &   17.3       &    21.4      &    3.2     &   18.9 & 26.2  & 15\\
G21.95$+$0.01 & 18 31 11.3 &    -09 45 25      &   14.6       &   109.8      &    0.8     &   95.6 & 111.5 & 23\\  
G22.00$+$0.07 & 18 31 03.0 &    -09 41 10      &   10.0       &   147.2      &    2.3     &  145.4 & 152.1 & NEW, 30 - OH/IR star\\
G22.03$+$0.22 & 18 30 34.3 &    -09 35 39      &   12.7       &    53.7      &    0.7     &        &       & 31\\
G22.82$-$0.17 & 18 33 26.8 &    -09 04 10      &    7.9       &    41.0      &    1.2     &        &       & NEW\\
G22.97$-$0.37 & 18 34 27.1 &    -09 01 54      &    3.3       &    74.8      &    2.0     &        &       & NEW\\
G23.00$-$0.41 & 18 34 38.7 &    -09 01 05      &  167.8       &    68.9      &    1.3     &   62.3 & 82.6  & 31\\ 
G23.15$-$0.23 & 18 34 16.8 &    -08 48 09      &   19.8       &   110.2      &    0.9     &  108.8 & 113.3 & NEW\\   
G23.21$-$0.38 & 18 34 55.7 &    -08 49 12      &   13.8       &    79.4      &    1.2     &   77.1 & 143.5 & 31\\ 
G23.41$-$0.21 & 18 34 42.3 &    -08 33 58      &    5.0       &   102.5      &    1.5     &  100.8 & 135.8 & 32\\   
G23.46$-$0.35 & 18 35 18.2 &    -08 35 12      &    4.1       &   105.6      &    2.3     &        &       & NEW\\ 
G23.48$+$0.10 & 18 33 44.1 &    -08 21 26      &   10.5       &    87.0      &    2.5     &   49.2 & 89.5  & NEW\\
G23.91$+$0.08 & 18 34 35.2 &    -07 59 16      &    3.7       &    73.1      &    4.2     &   71.3 & 97.9  & 19\\
G23.98$+$0.15 & 18 34 26.6 &    -07 53 38      &   13.8       &    31.5      &    1.6     &        &       & 33\\
G23.98$+$0.24 & 18 34 08.1 &    -07 50 43      &   11.3       &    99.8      &    1.2     &   94.5 & 107.6 & NEW\\ 
G24.33$+$0.14 & 18 35 08.3 &    -07 35 16      &   16.3       &   110.9      &    1.4     &        &       & 31\\ 
G24.43$+$0.09 & 18 35 30.2 &    -07 31 19      &    3.7       &   111.9      &    1.4     &        &       & NEW\\ 
G24.45$+$0.26 & 18 34 57.3 &    -07 25 24      &   10.7       &   113.9      &    0.5     &        &       & NEW\\ 
G24.46$+$0.20 & 18 35 10.7 &    -07 26 35      &   34.0       &   120.7      &    1.9     &  115.7 & 122.6 & NEW\\   
G24.50$-$0.03 & 18 36 05.3 &    -07 30 50      &   20.1       &   111.3      &    0.8     &   73.7 & 153.0 & 13\\  
G24.79$+$0.08 & 18 36 12.9 &    -07 12 04      &  226.7       &   111.2      &    2.4     &   89.5 & 116.4 & 18\\   
G24.94$-$0.03 & 18 36 54.5 &    -07 07 17      &   10.5       &    -4.9      &    1.3     &        &       & NEW\\
G24.94$+$0.08 & 18 36 31.3 &    -07 04 18      &  280.0       &    42.9      &    0.6     &        &       & 31\\ 
G24.99$-$0.17 & 18 37 29.7 &    -07 08 25      &    7.5       &    96.4      &    1.1     &        &       & NEW\\
G25.06$+$0.27 & 18 36 02.3 &    -06 52 44      &    9.1       &    77.6      &    2.2     &        &       & NEW, 34 - OH/IR star\\
G25.11$-$0.03 & 18 37 13.1 &    -06 58 27      &    7.5       &   101.2      &    2.2     &   93.8 & 109.1 & NEW\\  
G25.29$-$0.04 & 18 37 35.3 &    -06 48 52      &    4.6       &   114.7      &    1.4     &  105.7 & 119.3 & NEW\\   
G25.38$-$0.18 & 18 38 15.9 &    -06 47 56      &  111.8       &    68.6      &    1.0     &        &       & 35\\ 
G25.40$+$0.03 & 18 37 31.2 &    -06 41 03      &   26.1       &   -15.9      &    0.7     &        &       & 22\\ 
G25.52$-$0.11 & 18 38 14.6 &    -06 38 43      &    9.1       &    98.8      &    0.7     &        &       & NEW\\
G25.73$-$0.11 & 18 38 37.7 &    -06 27 38      &   13.0       &    97.4      &    1.3     &   96.5 & 105.9 & NEW\\ 
G25.82$-$0.05 & 18 38 35.2 &    -06 21 06      &   20.6       &   125.7      &    0.7     &   82.3 & 127.4 & NEW\\  
G25.83$-$0.18 & 18 39 02.9 &    -06 24 07      &  295.0       &    90.6      &    2.6     &   82.8 & 97.3  & 31\\ 
G25.91$-$0.08 & 18 38 50.7 &    -06 16 56      &   14.1       &   108.6      &    0.7     &  102.9 & 126.2 & NEW\\
G25.98$-$0.08 & 18 39 00.0 &    -06 13 05      &   11.6       &    90.0      &    1.5     &        &       & NEW\\
G26.11$-$0.09 & 18 39 16.7 &    -06 06 38      &   64.2       &    23.5      &    1.4     &   22.1 & 27.4  & 22\\
G26.13$-$0.03 & 18 39 06.1 &    -06 04 08      &   11.1       &    84.9      &    3.0     &   72.7 & 101.3 & NEW\\
G26.40$-$0.10 & 18 39 50.7 &    -05 51 17      &    5.8       &    98.6      &    2.8     &   78.0 & 101.9 & NEW\\
G26.51$+$0.28 & 18 38 40.7 &    -05 34 53      &   52.4       &   103.3      &    3.6     &  101.0 & 108.3 & 7\\
G26.53$+$0.40 & 18 38 17.4 &    -05 30 49      &   11.3       &   100.9      &    0.9     &        &       & NEW\\
G26.55$-$0.29 & 18 40 47.6 &    -05 48 56      &   11.5       &   111.6      &    3.5     &  105.0 & 117.1 & NEW\\
G26.85$+$0.16 & 18 39 44.3 &    -05 20 34      &    3.3       &    97.0      &    1.2     &   83.0 & 111.6 & NEW\\
G27.01$-$0.03 & 18 40 42.6 &    -05 17 02      &    6.3       &   -15.2      &    0.9     &  -19.1 & -14.0 & NEW\\
G27.08$+$0.20 & 18 40 01.6 &    -05 06 43      &    1.0       &    27.8      &   13.3     &        &       & NEW\\
G27.18$-$0.08 & 18 41 11.6 &    -05 08 53      & 3932.7       &    17.5      &    0.9     &   13.2 & 33.6  & 36\\
\hline
\end{tabular}
\medskip\\
\end{table*}

\begin{table*}
  \contcaption{...}
  \begin{tabular}{ccccccccl}
  \hline
   Source    &     RA      &      Dec          & \multicolumn{3}{c}{Strongest Maser Spot} & \multicolumn{2}{c}{Velocity Range} & Comments$^1$\\
    Name     &   (J2000)   &    (J2000)        & Peak Flux    & Velocity     & FWHM       &  Min  &   Max  & \\
             &   (h m s)   &($^\circ$~\arcmin~\arcsec)& Density (Jy) &(km\,s$^{-1}$)&(km\,s$^{-1}$)& \multicolumn{2}{c}{(km\,s$^{-1}$)} & \\
  \hline
G27.33$+$0.18  & 18 40 33.7 &    -04 54 30     &   20.0       &    33.9      &    0.9     &   33.1 & 38.4  & NEW, 29 - Carbon Star\\
G27.37$-$0.16  & 18 41 49.6 &    -05 01 24     &   25.6       &    88.2      &    2.2     &   86.1 & 98.9  & 31\\
G27.41$-$0.05  & 18 41 31.1 &    -04 56 12     &    5.0       &   108.7      &    2.0     &  100.9 & 109.9 & NEW\\
G27.50$-$0.28  & 18 42 31.1 &    -04 57 44     &    2.9       &   -15.4      &    1.3     &  -39.6 & -11.2 & NEW\\
G27.60$+$0.08  & 18 41 23.7 &    -04 42 21     &    4.1       &    35.4      &    0.9     &   23.4 & 41.6  & NEW\\
G27.70$+$0.20  & 18 41 09.7 &    -04 33 48     &    2.4       &    62.1      &    5.3     &        &       & NEW\\
G27.78$+$0.06  & 18 41 49.3 &    -04 33 14     &    8.3       &    98.4      &    1.2     &   92.4 & 109.6 & 31\\
G27.87$-$0.23  & 18 43 00.8 &    -04 36 47     &   21.0       &    12.3      &    0.7     &        &       & 19\\ 
G27.93$+$0.24  & 18 41 25.5 &    -04 20 39     &   58.1       &    62.4      &    1.3     &   35.4 & 65.9  & 37\\ 
G28.01$-$0.43  & 18 43 57.2 &    -04 34 38     &   18.0       &    19.3      &    0.6     &        &       & NEW\\ 
G28.21$-$0.05  & 18 42 58.9 &    -04 13 40     &   23.7       &    95.4      &    1.1     &        &       & NEW\\
G28.34$+$0.14  & 18 42 32.4 &    -04 01 18     &   41.3       &    17.5      &    2.0     &        &       & NEW\\
G28.40$+$0.08  & 18 42 51.4 &    -03 59 50     &  201.1       &    77.7      &    0.7     &   76.9 & 86.1  & 31\\ 
G28.41$+$0.07  & 18 42 55.8 &    -03 59 47     &   26.6       &    34.5      &    0.9     &   21.4 & 40.3  & 31\\ 
G28.62$+$0.06  & 18 43 21.5 &    -03 48 31     &   37.7       &    -3.9      &    0.7     &        &       & NEW\\ 
G28.65$+$0.03  & 18 43 29.6 &    -03 47 52     &    8.7       &   103.8      &    0.8     &        &       & NEW\\ 
G28.79$+$0.24  & 18 43 00.5 &    -03 34 33     &    3.0       &   108.6      &    5.1     &        &       & 35\\ 
G28.81$+$0.37  & 18 42 36.5 &    -03 29 47     &   18.6       &    88.3      &    0.8     &   83.5 & 89.3  & 31\\ 
G28.85$+$0.50  & 18 42 12.6 &    -03 24 37     &    6.3       &    86.6      &    4.2     &   84.2 & 91.3  & 31\\ 
G28.86$+$0.07  & 18 43 46.2 &    -03 35 21     &  194.5       &   105.8      &    3.0     &  102.3 & 107.8 & 15\\ 
G28.88$-$0.03  & 18 44 07.9 &    -03 36 55     &    5.7       &   114.9      &    1.7     &  101.8 & 123.8 & 19\\ 
G28.96$+$0.40  & 18 42 46.0 &    -03 20 53     &    6.2       &    18.6      &    2.2     &        &       & NEW\\ 
G29.25$-$0.24  & 18 45 34.8 &    -03 23 10     &    5.9       &   106.0      &    1.8     &   98.1 & 120.9 & NEW\\ 
G29.28$-$0.13  & 18 45 13.6 &    -03 18 13     &    6.5       &    40.8      &    0.7     &   39.5 & 52.4  & NEW\\ 
G29.33$-$0.16  & 18 45 25.3 &    -03 16 53     &   39.6       &    47.6      &    0.9     &        &       & NEW\\ 
G29.49$+$0.19  & 18 44 29.1 &    -02 58 45     &    4.9       &    35.4      &    2.1     &   31.5 & 37.9  & NEW\\ 
G29.92$-$0.04  & 18 46 05.1 &    -02 42 08     &   36.3       &    40.5      &    2.1     &   15.5 & 42.5  & 32\\ 
G29.96$-$0.01  & 18 46 02.6 &    -02 38 59     &   73.5       &    99.2      &    2.1     &   88.5 & 110.3 & 4\\ 
G29.98$+$0.12  & 18 45 38.7 &    -02 34 13     &    7.8       &   102.8      &    1.1     &  101.7 & 122.7 & NEW\\ 
G291.37$-$0.21 & 11 14 08.3 &    -60 52 34     &   79.0       &     3.0      &    0.5     &        &       & NEW\\
G291.58$-$0.42 & 11 15 05.2 &    -61 09 11     &  343.4       &     0.7      &    0.9     &   -8.5 & 19.3  & 38\\ 
G291.79$+$0.39 & 11 19 07.9 &    -60 28 04     &    7.3       &  -152.5      &    0.6     &        &       & NEW\\
G292.58$-$0.29 & 11 23 17.2 &    -61 22 18     &   12.4       &   -14.0      &    3.1     &        &       & NEW\\ 
G293.59$-$0.20 & 11 31 35.6 &    -61 36 55     &   17.2       &    29.4      &    0.7     &        &       & NEW\\
G295.09$-$0.46 & 11 43 12.9 &    -62 17 09     &   11.1       &    25.1      &    1.3     &   23.9 & 27.0  & NEW\\ 
G297.86$-$0.27 & 12 07 00.2 &    -62 41 59     &   13.1       &   -19.7      &    2.0     &  -20.9 &  2.5  & NEW\\ 
G298.20$-$0.34 & 12 09 48.4 &    -62 49 47     &    3.6       &    81.0      &    1.5     &        &       & NEW\\ 
G298.22$-$0.33 & 12 09 57.4 &    -62 49 28     &    3.2       &    36.7      &    1.2     &   33.1 & 38.7  & 39\\ 
G298.23$-$0.38 & 12 09 57.9 &    -62 52 31     &   13.4       &    40.4      &    1.1     &   29.6 & 41.3  & NEW\\ 
G298.63$-$0.36 & 12 13 32.2 &    -62 54 47     &   30.4       &    40.0      &    1.5     &   39.2 & 44.3  & NEW\\ 
G298.72$-$0.08 & 12 14 36.2 &    -62 39 11     &   34.7       &    18.1      &    1.3     &        &       & NEW\\ 
G298.88$+$0.32 & 12 16 30.9 &    -62 16 48     &   26.7       &    18.4      &    2.1     &    9.5 & 21.1  & NEW\\ 
G299.00$+$0.13 & 12 17 17.6 &    -62 29 09     &  115.2       &    19.3      &    0.8     &  -12.3 & 29.8  & 39\\ 
G300.32$-$0.27 & 12 28 24.3 &    -63 01 12     &   54.0       &    33.7      &    0.8     &        &       & NEW\\ 
G300.50$-$0.17 & 12 30 01.1 &    -62 56 41     &  241.4       &    11.0      &    1.1     &   -9.0 & 12.6  & 38\\ 
G301.13$-$0.22 & 12 35 32.9 &    -63 02 21     &  834.1       &   -45.8      &    0.8     &  -66.8 & -28.4 & 38\\ 
G301.35$+$0.02 & 12 37 32.9 &    -62 48 40     &    4.9       &   -26.8      &    0.8     &        &       & NEW\\ 
G301.76$+$0.29 & 12 41 13.2 &    -62 33 23     &   15.6       &   -43.7      &    1.0     &  -61.5 & -19.4 & NEW\\
G302.48$-$0.03 & 12 47 28.7 &    -62 54 09     &   25.0       &   -30.9      &    0.7     &  -61.4 &  6.9  & NEW\\ 
G303.70$-$0.41 & 12 58 18.3 &    -63 16 14     &   17.1       &   -54.6      &    1.0     &  -62.0 & -40.2 & NEW\\
G303.87$+$0.47 & 12 59 33.7 &    -62 23 31     &    3.5       &   -63.8      &    1.3     &        &       & NEW\\ 
G304.06$+$0.44 & 13 01 09.5 &    -62 24 56     &   10.7       &   -51.1      &    1.5     &  -52.8 & -41.4 & NEW\\ 
G304.07$+$0.41 & 13 01 18.3 &    -62 26 24     &   18.4       &   -50.5      &    0.9     &        &       & NEW\\
G304.37$-$0.34 & 13 04 09.3 &    -63 10 31     &   16.6       &    29.0      &    0.8     &        &       & NEW\\
G305.01$+$0.43 & 13 09 21.7 &    -62 22 28     &   12.1       &   -54.5      &    1.0     &        &       & NEW\\
G305.14$+$0.07 & 13 10 41.9 &    -62 43 02     &    4.2       &   -38.4      &    0.8     &        &       & 40\\
G305.19$-$0.00 & 13 11 13.7 &    -62 47 20     &   25.8       &    33.4      &    1.7     &  -47.5 & 36.6  & 38\\
G305.21$+$0.21 & 13 11 11.9 &    -62 34 36     &  180.0       &   -39.1      &    0.8     &  -47.8 & -29.7 & 41\\
G305.27$-$0.00 & 13 11 52.3 &    -62 46 52     &    2.4       &   -37.9      &    1.5     &  -39.1 & -32.5 & 40\\
G305.32$+$0.07 & 13 12 16.8 &    -62 42 08     &  903.4       &   -45.1      &    0.7     &  -45.7 & -29.0 & 40\\
\hline
\end{tabular}
\medskip\\
\end{table*}

\begin{table*}
  \contcaption{...}
  \begin{tabular}{ccccccccl}
  \hline
   Source    &     RA      &      Dec          & \multicolumn{3}{c}{Strongest Maser Spot} & \multicolumn{2}{c}{Velocity Range} & Comments$^1$\\
    Name     &   (J2000)   &    (J2000)        & Peak Flux    & Velocity     & FWHM       &  Min  &   Max  & \\
             &   (h m s)   &($^\circ$~\arcmin~\arcsec)& Density (Jy) &(km\,s$^{-1}$)&(km\,s$^{-1}$)& \multicolumn{2}{c}{(km\,s$^{-1}$)}& \\
  \hline
G305.36$+$0.15 & 13 12 34.3 &    -62 37 13     &  457.6       &   -35.6      &    3.0     &  -46.3 & -29.7 & 42\\
G305.36$+$0.21 & 13 12 33.8 &    -62 33 33     &  170.9       &   -33.6      &    1.2     &  -90.5 & 52.7  & 43\\
G305.56$+$0.01 & 13 14 24.4 &    -62 44 48     &    0.7       &   -37.7      &    5.0     &        &       & 40\\
G305.66$-$0.10 & 13 15 24.1 &    -62 50 52     &    6.7       &   -68.9      &    1.8     &        &       & 44\\
G305.73$+$0.08 & 13 15 49.4 &    -62 39 19     &    4.1       &   -43.9      &    3.8     &        &       & 40\\
G305.80$-$0.24 & 13 16 40.8 &    -62 58 24     & 3023.5       &   -27.6      &    0.5     &  -43.2 & -24.3 & 38\\
G305.82$-$0.12 & 13 16 44.8 &    -62 50 42     &    4.0       &   -27.5      &    0.6     &  -55.9 & -15.6 & 44\\
G305.83$-$0.08 & 13 16 51.4 &    -62 48 31     &   41.2       &  -114.5      &    4.3     & -120.1 & -83.8 & 44\\
G305.89$+$0.02 & 13 17 14.4 &    -62 42 21     &   41.2       &   -28.3      &    1.4     &  -40.4 & -26.5 & 44\\
G305.95$+$0.03 & 13 17 46.8 &    -62 41 26     &    3.7       &   -41.5      &    1.0     &        &       & 44,45 - AGB Star\\   
G307.13$+$0.32 & 13 27 38.3 &    -62 15 30     &   87.2       &   -42.8      &    0.8     &        &       & NEW\\
G307.27$+$0.08 & 13 29 05.3 &    -62 28 17     &    3.9       &   -31.0      &    1.7     &        &       & NEW\\
G307.34$+$0.18 & 13 29 36.4 &    -62 21 52     &    2.8       &   -93.8      &    5.3     &        &       & NEW\\
G307.80$-$0.45 & 13 34 24.6 &    -62 55 08     &   47.4       &   -13.0      &    1.0     &        &       & NEW\\
G307.95$+$0.03 & 13 35 00.0 &    -62 25 18     &    3.3       &   -45.0      &    5.4     &        &       & NEW\\
G308.05$-$0.38 & 13 36 27.8 &    -62 48 24     &    8.0       &   -12.3      &    0.7     &  -17.5 & -5.8  & NEW\\
G308.08$-$0.42 & 13 36 43.7 &    -62 50 01     &    5.1       &   -16.3      &    1.2     &  -17.7 & -8.1  & NEW\\
G308.13$-$0.30 & 13 37 01.1 &    -62 42 21     &   36.1       &     0.6      &    0.7     &        &       & NEW\\
G308.16$-$0.45 & 13 37 29.9 &    -62 51 13     &    4.4       &     5.2      &    3.1     &        &       & NEW\\
G308.61$-$0.18 & 13 40 55.9 &    -62 30 25     &    2.9       &   -12.6      &    3.5     &        &       & NEW\\
G308.70$-$0.00 & 13 41 23.3 &    -62 18 48     &    2.1       &   -66.3      &    1.3     &        &       & NEW\\
G308.92$+$0.12 & 13 43 03.4 &    -62 09 08     &    3.7       &   -50.5      &    1.0     &        &       & 39\\
G309.29$-$0.47 & 13 47 11.3 &    -62 38 49     &    5.2       &    -5.8      &    2.4     &        &       & NEW\\
G309.38$-$0.13 & 13 47 20.8 &    -62 18 07     &    8.5       &   -50.6      &    0.8     &        &       & 38\\
G309.90$+$0.33 & 13 50 48.5 &    -61 43 59     &    6.9       &   -54.3      &    0.8     &  -55.1 & -47.0 & NEW\\
G310.34$-$0.07 & 13 55 15.2 &    -62 00 58     &    6.0       &    -3.5      &    3.4     &        &       & NEW\\
G310.52$-$0.22 & 13 57 03.4 &    -62 07 12     &    4.5       &    55.3      &    2.3     &   47.1 & 58.8  & NEW\\
G310.58$+$0.38 & 13 56 19.0 &    -61 31 45     &    5.7       &   -30.8      &    0.9     &  -57.4 & -28.1 & 37\\
G310.88$+$0.01 & 13 59 28.4 &    -61 48 33     &   15.4       &   -70.8      &    1.8     &  -82.0 & -44.2 & NEW\\
G311.23$-$0.03 & 14 02 29.7 &    -61 45 15     &  162.2       &    28.0      &    1.1     &   16.1 & 43.4  & 44\\
G311.56$+$0.23 & 14 04 30.2 &    -61 24 29     &   13.3       &     9.6      &    2.0     &   -1.1 & 12.6  & NEW\\
G311.64$-$0.38 & 14 06 38.9 &    -61 58 35     &  215.5       &    32.2      &    2.2     &   14.6 & 52.9  & 38\\
G311.72$+$0.24 & 14 05 45.1 &    -61 21 21     &  108.1       &   -72.7      &    1.0     &  -80.3 & -44.5 & NEW\\
G312.07$+$0.09 & 14 08 54.7 &    -61 23 53     &   15.0       &   -32.8      &    1.7     &  -38.1 &  5.6  & 44\\
G312.11$+$0.01 & 14 09 27.1 &    -61 27 54     &   11.4       &   -41.8      &    1.6     &  -46.5 & -27.6 & 44\\
G312.48$-$0.33 & 14 13 15.4 &    -61 40 46     &   11.7       &   -31.6      &    3.4     &  -43.3 & -27.3 & NEW\\
G313.46$+$0.07 & 14 19 55.3 &    -60 58 43     &   11.5       &     1.3      &    1.0     &        &       & NEW\\
G313.47$+$0.20 & 14 19 38.8 &    -60 51 28     &   14.0       &    -9.7      &    0.7     &  -12.2 &  1.4  & 38\\
G313.57$+$0.32 & 14 20 04.5 &    -60 42 23     &   12.1       &   -45.2      &    0.8     &  -49.0 & -39.8 & 2\\
G314.23$+$0.26 & 14 25 17.8 &    -60 32 29     &    6.4       &   -61.4      &    1.2     &        &       & NEW\\
G314.33$+$0.11 & 14 26 29.6 &    -60 38 45     &    9.8       &   -41.8      &    1.2     &        &       & 2\\
G314.41$+$0.05 & 14 27 17.8 &    -60 40 12     &  152.5       &   -43.8      &    0.5     &        &       & NEW\\
G314.98$+$0.03 & 14 31 38.3 &    -60 28 36     &    6.3       &   -54.1      &    2.2     &        &       & NEW\\
G315.22$-$0.25 & 14 34 20.2 &    -60 38 45     &    6.4       &   -64.5      &    2.0     &        &       & NEW\\
G315.23$-$0.11 & 14 33 57.3 &    -60 30 45     &    5.8       &   -16.2      &    5.6     &        &       & NEW\\
G315.93$+$0.05 & 14 38 42.8 &    -60 05 15     &   13.6       &    -7.1      &    1.1     &        &       & NEW\\
G316.09$-$0.07 & 14 40 14.5 &    -60 07 41     &    6.7       &   -53.0      &    0.9     &        &       & NEW\\
G316.35$-$0.37 & 14 43 07.8 &    -60 17 43     &    6.8       &     1.5      &    2.4     &  -14.6 &  5.7  & 36\\
G316.40$-$0.32 & 14 43 19.7 &    -60 13 44     &    8.3       &   -11.5      &    1.5     &  -18.1 &  3.2  & 38\\
G316.63$-$0.09 & 14 44 16.6 &    -59 55 35     &   13.6       &   -21.1      &    2.9     &  -24.5 & -5.6  & 9\\
G316.76$-$0.02 & 14 44 55.6 &    -59 48 21     &   39.9       &   -34.9      &    1.6     &  -53.2 & -32.8 & 9\\
G316.81$-$0.06 & 14 45 25.5 &    -59 49 18     &  311.0       &   -47.2      &    1.6     &  -52.3 & -25.7 & 41\\
G317.87$+$0.14 & 14 52 14.5 &    -59 10 49     &    5.1       &    -3.3      &    1.0     &   -4.2 &  0.7  & NEW\\
G317.87$-$0.15 & 14 53 16.2 &    -59 26 28     &   18.0       &   -52.7      &    1.2     &  -54.4 & -41.4 & NEW\\
G317.98$+$0.12 & 14 53 08.7 &    -59 09 00     &    4.3       &   -59.1      &    0.9     &  -60.3 & -44.5 & NEW\\
G318.05$+$0.09 & 14 53 41.7 &    -59 08 36     &  805.3       &   -52.0      &    3.0     &  -61.0 & -38.3 & 46\\
G318.78$-$0.13 & 14 59 30.6 &    -59 00 28     &  731.0       &  -135.7      &    2.7     & -144.9 & -39.1 & NEW\\
G318.94$-$0.18 & 15 00 50.1 &    -58 58 21     &    3.7       &   -33.8      &    1.4     &  -38.5 & -32.7 & 38\\
G319.34$-$0.32 & 15 04 04.7 &    -58 54 13     &    7.2       &   -36.0      &    1.4     &  -40.7 & -34.9 & NEW\\
G319.39$-$0.01 & 15 03 13.6 &    -58 36 13     &   11.0       &    -6.4      &    0.5     &   -8.9 & -0.8  & 2\\
\hline
\end{tabular}
\medskip\\
\end{table*}

\begin{table*}
  \contcaption{...}
  \begin{tabular}{ccccccccl}
  \hline
   Source    &     RA      &      Dec          & \multicolumn{3}{c}{Strongest Maser Spot} & \multicolumn{2}{c}{Velocity Range} & Comments$^1$\\
    Name     &   (J2000)   &    (J2000)        & Peak Flux    & Velocity     & FWHM       &  Min  &   Max  & \\
             &   (h m s)   &($^\circ$~\arcmin~\arcsec)& Density (Jy) &(km\,s$^{-1}$)&(km\,s$^{-1}$)& \multicolumn{2}{c}{(km\,s$^{-1}$)}& \\
  \hline
G319.83$-$0.19 & 15 06 52.2 &    -58 32 47     &   16.0       &   -12.1      &    2.9     &  -15.6 & -0.5  & 38\\
G320.23$-$0.28 & 15 09 52.8 &    -58 25 31     &    5.7       &   -61.7      &    1.3     &  -67.5 & -58.9 & 38\\
G320.24$-$0.08 & 15 09 09.8 &    -58 14 55     &    3.7       &    -9.9      &    1.1     &        &       & NEW\\
G320.26$-$0.30 & 15 10 06.6 &    -58 25 38     &    7.0       &  -116.3      &    2.5     & -127.9 & -108.4& 38\\
G320.34$-$0.20 & 15 10 16.2 &    -58 17 57     &   23.8       &  -107.7      &    1.3     & -118.3 & -102.3& NEW\\
G320.43$+$0.10 & 15 09 40.1 &    -57 59 52     &   12.3       &   -10.4      &    1.0     &  -16.6 & -3.1  & NEW\\
G320.90$-$0.29 & 15 14 15.9 &    -58 05 25     &  172.0       &   -35.9      &    1.6     &  -39.9 & -33.2 & 47\\
G321.04$-$0.50 & 15 15 58.6 &    -58 11 41     &   12.0       &   -52.4      &    1.0     &  -67.3 & -51.3 & 2\\
G321.38$-$0.29 & 15 17 22.5 &    -57 50 20     &    3.2       &   -53.9      &    0.7     &  -60.0 & 47.7  & NEW\\
G321.93$-$0.00 & 15 19 41.1 &    -57 17 55     &   16.3       &   -38.6      &    2.2     &  -41.3 & -34.5 & NEW\\
G323.74$-$0.26 & 15 31 45.0 &    -56 30 33     &   11.3       &   -49.6      &    1.7     &  -52.7 & -47.8 & 38\\
G324.18$+$0.41 & 15 31 36.1 &    -55 42 35     &   11.7       &   -56.6      &    1.1     &        &       & NEW\\
G324.20$+$0.13 & 15 32 51.8 &    -55 55 57     &   82.9       &   -76.7      &    1.5     &  -91.8 & -65.4 & 9\\   
G325.63$+$0.29 & 15 40 20.8 &    -54 57 17     &   21.9       &    14.8      &    0.9     &        &       & NEW\\
G326.06$-$0.14 & 15 44 32.5 &    -55 02 41     &    6.8       &   -75.0      &    2.6     &  -81.1 & -70.4 & NEW\\  
G326.45$+$0.33 & 15 44 41.1 &    -54 25 45     &    6.2       &   -71.6      &    0.6     &        &       & NEW\\  
G326.48$-$0.37 & 15 47 48.0 &    -54 57 57     &    4.9       &   -51.6      &    1.0     &        &       & NEW\\ 
G326.48$+$0.38 & 15 44 38.6 &    -54 22 50     &   67.9       &   -82.4      &    0.9     &  -85.7 & -81.3 & NEW, 48 - AGB star\\       
G326.56$+$0.07 & 15 46 24.0 &    -54 34 21     &   10.3       &     1.9      &    1.0     &        &       & NEW\\
G326.78$-$0.23 & 15 48 53.9 &    -54 40 11     &   93.9       &   -66.7      &    0.8     &  -70.9 & -63.0 & 2\\    
G327.40$+$0.45 & 15 49 17.7 &    -53 45 06     &  135.0       &   -80.2      &    1.0     &  -85.0 & -75.8 & 9\\   
G327.41$-$0.07 & 15 51 32.1 &    -54 08 56     &    9.3       &   -70.8      &    2.0     &  -95.5 & -65.9 & NEW, 30 - OH/IR star\\
G327.59$-$0.38 & 15 53 50.8 &    -54 16 18     &   24.3       &   -71.7      &    1.9     &        &       & NEW\\
G327.65$-$0.38 & 15 54 09.2 &    -54 14 05     &    9.7       &   -73.1      &    2.2     &        &       & NEW\\  
G328.26$-$0.41 & 15 57 28.3 &    -53 52 10     &   11.9       &   -39.7      &    1.1     &        &       & NEW\\ 
G328.31$+$0.43 & 15 54 06.1 &    -53 11 31     &  138.3       &   -94.7      &    1.1     &        &       & 9\\   
G328.94$-$0.12 & 15 59 42.0 &    -53 12 18     &    5.5       &   -41.3      &    3.2     &        &       & NEW\\         
G328.99$-$0.43 & 16 01 20.5 &    -53 24 39     &   80.4       &   -84.9      &    1.5     &  -91.6 & -82.1 & NEW\\  
G329.04$-$0.20 & 16 00 34.4 &    -53 12 07     &    4.2       &   -51.1      &    2.0     &  -55.9 & -34.7 & 46\\  
G329.09$+$0.42 & 15 58 09.5 &    -52 42 03     &    2.7       &   -55.0      &    3.5     &        &       & NEW\\
G329.18$-$0.31 & 16 01 45.7 &    -53 11 26     &  171.1       &   -49.6      &    1.5     & -128.4 & -33.6 & 9\\   
G329.21$+$0.44 & 15 58 38.4 &    -52 36 22     &   11.0       &  -106.1      &    2.1     & -116.3 & -102.3& NEW\\             
G329.41$+$0.05 & 16 01 19.7 &    -52 46 22     &   28.2       &   -87.8      &    0.8     &        &       & NEW, 29 - Carbon star\\     
G329.41$-$0.45 & 16 03 30.9 &    -53 08 56     &   72.6       &   -75.6      &    1.3     &  -77.0 & -68.3 & 9\\   
G329.43$-$0.16 & 16 02 21.5 &    -52 54 47     &   12.4       &   -73.3      &    0.7     & -103.9 & -71.3 & 2\\   
G329.53$+$0.09 & 16 01 43.4 &    -52 39 54     &   13.0       &   -91.7      &    0.8     &        &       & NEW\\
G329.57$-$0.50 & 16 04 32.4 &    -53 04 36     &    4.2       &   -64.9      &    3.2     &  -67.8 & -57.5 & NEW\\  
G329.63$+$0.14 & 16 02 00.2 &    -52 33 41     &   13.5       &   -89.5      &    1.7     & -106.3 & -87.2 & 2\\     
G330.14$-$0.38 & 16 06 49.5 &    -52 36 38     &    5.8       &    -0.4      &    2.8     &        &       & NEW\\  
G330.29$-$0.39 & 16 07 37.2 &    -52 30 53     &   92.9       &   -78.8      &    1.0     & -154.0 & 57.0  & NEW\\
G330.47$+$0.03 & 16 06 35.9 &    -52 05 13     &    6.7       &   -58.0      &    0.8     &  -68.9 & -40.5 & NEW\\   
G330.72$+$0.17 & 16 07 11.6 &    -51 48 46     &   50.3       &    70.3      &    0.5     &        &       & NEW\\    
G330.78$+$0.40 & 16 06 32.2 &    -51 36 11     &    3.0       &   -71.5      &    0.6     &  -81.4 & -35.5 & NEW\\            
G330.85$-$0.43 & 16 10 27.5 &    -52 10 03     &    2.2       &   -33.6      &    1.2     &  -34.3 & -26.2 & NEW\\  
G330.88$-$0.36 & 16 10 19.4 &    -52 05 59     &   90.6       &   -23.2      &    1.1     & -109.9 & -21.0 & 25\\ 
G330.95$-$0.18 & 16 09 51.9 &    -51 54 51     &  563.8       &   -91.5      &    2.8     & -202.1 & -66.5 & 42\\   
G331.13$-$0.24 & 16 10 58.8 &    -51 50 12     &  165.4       &   -96.4      &    2.8     & -115.0 & -73.3 & 9\\   
G331.14$+$0.16 & 16 09 14.9 &    -51 32 24     &   26.4       &   -76.0      &    1.8     &  -84.9 & -73.9 & NEW\\   
G331.28$-$0.19 & 16 11 25.4 &    -51 41 51     &  120.3       &   -94.6      &    1.7     & -104.8 & -79.5 & 39\\   
G331.44$-$0.18 & 16 12 11.3 &    -51 35 03     &   82.7       &   -88.5      &    1.5     & -101.2 & -83.6 & 2\\   
G331.51$-$0.10 & 16 12 08.3 &    -51 28 30     &  927.3       &   -89.5      &    5.0     & -164.5 & -24.3 & 42\\
G331.55$-$0.12 & 16 12 25.6 &    -51 27 32     &   30.9       &  -101.5      &    1.2     & -106.5 & -84.0 & 9\\
G331.67$+$0.12 & 16 11 55.9 &    -51 12 39     &    7.5       &   -74.4      &    0.8     &  -76.4 & -71.1 & NEW\\
G331.75$-$0.32 & 16 14 16.1 &    -51 28 17     &   11.2       &   -34.1      &    4.8     &  -41.8 & -18.5 & NEW\\
G331.86$+$0.06 & 16 13 03.9 &    -51 07 10     &    7.9       &   -84.2      &    0.7     &        &       & NEW\\
G331.97$-$0.24 & 16 14 53.5 &    -51 15 41     &   39.0       &   -86.3      &    1.0     &        &       & NEW\\
G332.00$-$0.05 & 16 14 12.7 &    -51 06 22     &    3.2       &  -101.5      &    1.1     & -102.4 & -88.2 & NEW\\
G332.09$-$0.42 & 16 16 15.1 &    -51 18 15     &    8.8       &   -59.4      &    0.6     &  -63.6 & -52.4 & 2\\
G332.29$-$0.09 & 16 15 44.1 &    -50 55 52     &   69.5       &   -47.5      &    1.1     &  -52.6 & -41.3 & 2\\
G332.33$+$0.18 & 16 14 41.2 &    -50 42 37     &    4.3       &   -47.6      &    0.6     &        &       & NEW\\
G332.39$-$0.09 & 16 16 11.8 &    -50 51 56     &    4.2       &  -111.0      &    0.6     &        &       & NEW\\
\hline
\end{tabular}
\medskip\\
\end{table*}

\begin{table*}
  \contcaption{...}
  \begin{tabular}{ccccccccl}
  \hline
   Source    &     RA      &      Dec          & \multicolumn{3}{c}{Strongest Maser Spot} & \multicolumn{2}{c}{Velocity Range} & Comments$^1$\\
    Name     &   (J2000)   &    (J2000)        & Peak Flux    & Velocity     & FWHM       &  Min  &   Max  & \\
             &   (h m s)   &($^\circ$~\arcmin~\arcsec)& Density (Jy) &(km\,s$^{-1}$)&(km\,s$^{-1}$)& \multicolumn{2}{c}{(km\,s$^{-1}$)}& \\
  \hline
G332.61$-$0.15 & 16 17 24.7 &    -50 45 18     &    4.7       &   -26.7      &    0.9     &  -29.8 & -24.1 & 2\\
G333.00$-$0.43 & 16 20 24.9 &    -50 40 37     &   11.7       &  -110.4      &    2.0     & -147.0 & -93.8 & 40\\
G333.03$-$0.45 & 16 20 37.2 &    -50 40 27     &    5.0       &   -60.1      &    1.8     &  -61.6 & -51.0 & 40\\
G333.06$-$0.48 & 16 20 55.9 &    -50 40 38     &    4.4       &     1.3      &    0.8     &  -10.9 &  2.8  & 47\\
G333.06$-$0.10 & 16 19 15.1 &    -50 24 20     &    8.8       &   -37.5      &    1.3     &  -49.4 & -32.2 & NEW\\
G333.12$-$0.43 & 16 20 59.3 &    -50 35 48     &  114.0       &   -56.4      &    1.5     & -123.6 & -43.9 & 42\\
G333.23$-$0.06 & 16 19 49.8 &    -50 15 10     &  516.9       &   -87.3      &    2.8     &  -94.0 & -83.0 & 41\\
G333.31$+$0.11 & 16 19 28.1 &    -50 04 37     &   25.0       &   -45.3      &    1.7     &  -50.1 & -42.0 & 2\\ 
G333.37$-$0.20 & 16 21 04.9 &    -50 15 26     &    4.6       &   -58.5      &    0.7     &  -63.2 & -57.1 & NEW\\   
G333.46$-$0.16 & 16 21 18.3 &    -50 09 40     &    5.0       &   -42.8      &    1.8     &  -45.9 & -41.1 & 2\\   
G333.61$-$0.21 & 16 22 10.4 &    -50 05 54     &  268.7       &   -51.5      &    1.2     &  -53.3 & -14.7 & 42\\    
G333.63$-$0.36 & 16 22 56.9 &    -50 11 01     &    4.7       &   -71.1      &    1.3     &        &       & NEW\\ 
G334.21$+$0.09 & 16 23 28.0 &    -49 27 15     &   17.4       &   -63.2      &    1.2     &  -65.7 & -60.8 & NEW\\   
G334.39$-$0.18 & 16 25 26.0 &    -49 30 42     &    5.9       &  -123.8      &    2.6     &        &       & NEW\\  
G334.68$+$0.13 & 16 25 17.7 &    -49 05 33     &    9.0       &   -94.4      &    0.9     & -106.0 & -85.2 & NEW\\  
G334.94$-$0.34 & 16 28 31.4 &    -49 13 58     &    6.0       &   -35.7      &    1.3     &        &       & NEW\\ 
G335.08$-$0.42 & 16 29 25.6 &    -49 11 28     &   36.3       &   -90.9      &    2.0     &  -92.7 & -35.2 & 2\\   
G335.23$-$0.33 & 16 29 41.6 &    -49 01 08     &    3.1       &   -52.3      &    2.4     &  -53.5 & -31.8 & NEW\\   
G335.29$-$0.13 & 16 29 01.2 &    -48 49 56     &    2.0       &   -49.2      &    0.9     &        &       & NEW\\ 
G335.43$-$0.24 & 16 30 07.0 &    -48 48 18     &   23.2       &   -40.8      &    1.0     &  -43.1 & -39.7 & NEW\\   
G335.59$-$0.29 & 16 30 58.4 &    -48 43 36     &   34.7       &   -45.4      &    1.2     &  -60.6 & -27.2 & 2\\   
G335.70$+$0.20 & 16 29 17.2 &    -48 18 43     &   45.3       &   -45.3      &    0.7     &  -57.6 & -44.4 & 2\\   
G335.79$+$0.18 & 16 29 46.8 &    -48 15 42     &   39.0       &   -63.8      &    1.0     &  -91.1 & -47.8 & 9\\   
G336.13$+$0.26 & 16 30 47.6 &    -47 57 23     &   20.3       &   -46.6      &    1.1     &  -68.1 & -28.0 & NEW\\ 
G336.25$-$0.49 & 16 34 36.6 &    -48 22 56     &    4.8       &   -57.5      &    2.9     &        &       & NEW\\ 
G336.50$-$0.26 & 16 34 36.0 &    -48 02 18     &   28.4       &   -24.9      &    1.0     &        &       & NEW\\ 
G336.53$-$0.18 & 16 34 21.7 &    -47 57 34     &    3.0       &   -88.9      &    3.1     &        &       & NEW\\ 
G336.83$-$0.38 & 16 36 26.5 &    -47 52 28     &    8.8       &   -20.1      &    1.4     &        &       & 2\\ 
G336.87$+$0.01 & 16 34 54.8 &    -47 35 28     &    6.7       &   -67.7      &    0.8     &        &       & 2\\ 
G336.88$+$0.01 & 16 34 58.4 &    -47 34 53     &    6.8       &   -72.5      &    0.7     &        &       & 2\\ 
G336.96$-$0.22 & 16 36 16.6 &    -47 40 45     &    5.4       &   -56.7      &    0.9     &        &       & NEW\\ 
G337.00$-$0.03 & 16 35 34.9 &    -47 30 50     &  254.4       &  -120.3      &    1.5     & -130.1 & -112.0& 25\\    
G337.00$-$0.33 & 16 36 53.9 &    -47 42 57     &   55.5       &   -33.2      &    1.0     &  -49.7 & -30.5 & NEW\\   
G337.13$-$0.07 & 16 36 15.8 &    -47 26 59     &    7.5       &   -61.3      &    0.9     &        &       & NEW\\ 
G337.17$-$0.03 & 16 36 17.1 &    -47 23 32     &   15.4       &   -67.1      &    2.0     &        &       & NEW\\ 
G337.21$+$0.12 & 16 35 47.5 &    -47 16 02     &   25.1       &   -71.8      &    5.9     &  -75.2 & -65.8 & NEW\\   
G337.36$+$0.01 & 16 36 51.9 &    -47 13 39     &    5.3       &   -99.7      &    1.5     &        &       & NEW\\ 
G337.40$-$0.40 & 16 38 49.2 &    -47 27 55     &  166.3       &   -40.6      &    0.9     &  -41.6 & -37.0 & 25\\ 
G337.42$-$0.16 & 16 37 49.7 &    -47 17 40     &  166.0       &   -25.0      &    0.8     &  -26.1 & -19.3 & NEW\\  
G337.62$-$0.06 & 16 38 10.4 &    -47 04 41     &   15.5       &   -49.7      &    1.3     &  -59.0 & -45.1 & 9\\ 
G337.64$+$0.15 & 16 37 21.1 &    -46 55 39     &    3.5       &  -150.6      &    2.4     &        &       & 2\\  
G337.72$-$0.06 & 16 38 32.9 &    -47 00 14     &   40.1       &   -52.6      &    1.4     & -127.0 & -34.2 & 9\\  
G337.72$+$0.08 & 16 37 57.7 &    -46 54 21     &   33.9       &   -74.0      &    1.1     & -143.2 & 25.2  & NEW\\  
G337.87$+$0.27 & 16 37 43.6 &    -46 40 27     &  100.6       &   -43.9      &    1.2     &  -82.5 & -41.7 & 25\\    
G337.88$-$0.11 & 16 39 26.7 &    -46 54 55     &    1.7       &   -49.8      &    2.9     &        &       & NEW\\ 
G337.92$-$0.48 & 16 41 12.1 &    -47 07 57     &  677.2       &   -36.5      &    0.5     &  -68.5 & -27.5 & 42\\    
G338.00$+$0.13 & 16 38 50.0 &    -46 39 58     &   12.3       &   -37.0      &    3.4     &  -51.4 & -33.9 & 9\\  
G338.00$-$0.13 & 16 39 59.8 &    -46 50 38     &    5.5       &   -62.6      &    2.7     &  -65.7 & -44.5 & NEW\\   
G338.17$-$0.07 & 16 40 20.9 &    -46 40 26     &    4.7       &   -57.7      &    1.0     &        &       & NEW\\ 
G338.28$-$0.19 & 16 41 20.5 &    -46 40 11     &    5.0       &   -90.7      &    1.0     &  -92.1 & -87.5 & NEW\\   
G338.29$+$0.12 & 16 40 02.0 &    -46 27 32     &   16.2       &   -38.7      &    1.2     &  -75.7 & -33.6 & NEW\\   
G338.39$-$0.01 & 16 40 57.7 &    -46 28 01     &   63.2       &   -46.1      &    1.0     &        &       & NEW\\ 
G338.39$+$0.16 & 16 40 14.2 &    -46 21 23     &    1.4       &   -29.1      &    3.2     &  -37.3 & -23.2 & NEW\\   
G338.44$+$0.06 & 16 40 49.1 &    -46 23 11     &    4.7       &   -41.8      &    1.4     &        &       & NEW\\
G338.47$-$0.25 & 16 42 18.1 &    -46 34 11     &   25.7       &   -52.9      &    0.7     &        &       & 2\\
G338.48$+$0.29 & 16 39 58.8 &    -46 12 21     &   16.2       &   -53.3      &    1.5     &        &       & 2\\
G338.50$+$0.05 & 16 41 07.2 &    -46 20 49     &   18.5       &   -41.3      &    1.5     &        &       & NEW\\
G338.58$+$0.11 & 16 41 09.3 &    -46 15 08     &   10.8       &   -76.4      &    1.7     &        &       & 2\\
G338.68$-$0.08 & 16 42 24.2 &    -46 17 52     &    1.8       &   -22.1      &    1.6     &        &       & 2\\
G339.06$+$0.15 & 16 42 50.3 &    -45 51 38     &   10.5       &   -82.0      &    1.3     &  -90.2 & -80.4 & NEW\\
\hline
\end{tabular}
\medskip\\
\end{table*}

\begin{table*}
  \contcaption{...}
  \begin{tabular}{ccccccccl}
  \hline
   Source    &     RA      &      Dec          & \multicolumn{3}{c}{Strongest Maser Spot} & \multicolumn{2}{c}{Velocity Range} & Comments$^1$\\
    Name     &   (J2000)   &    (J2000)        & Peak Flux    & Velocity     & FWHM       &  Min  &   Max & \\
             &   (h m s)   &($^\circ$~\arcmin~\arcsec)& Density (Jy) &(km\,s$^{-1}$)&(km\,s$^{-1}$)& \multicolumn{2}{c}{(km\,s$^{-1}$)}& \\
  \hline
G339.16$-$0.29 & 16 45 06.1 &    -46 04 09     &    3.1       &   -19.7      &    1.1     &        &       & NEW\\
G339.20$-$0.02 & 16 44 05.8 &    -45 51 46     &   10.5       &   -14.6      &    0.7     &        &       & NEW\\
G339.48$+$0.18 & 16 44 15.7 &    -45 31 26     &    2.9       &   -90.9      &    0.8     &        &       & NEW\\
G339.52$+$0.27 & 16 44 01.2 &    -45 25 55     &    2.8       &   -14.5      &    0.7     &  -30.7 & -13.7 & NEW\\ 
G339.54$-$0.42 & 16 47 05.4 &    -45 52 11     &    1.2       &   -48.4      &    5.7     &        &       & NEW\\
G339.59$-$0.14 & 16 46 02.7 &    -45 38 50     &   11.7       &   -33.2      &    1.2     &  -38.3 & -24.6 & 9\\ 
G339.62$-$0.13 & 16 46 07.7 &    -45 36 59     &  238.9       &   -33.3      &    0.9     &  -38.4 & -26.9 & 9\\ 
G339.75$+$0.10 & 16 45 37.0 &    -45 22 30     &    1.9       &   -77.9      &    4.4     &        &       & NEW\\
G339.92$-$0.09 & 16 47 03.8 &    -45 21 38     &    6.0       &   -57.0      &    1.1     &        &       & NEW\\
G340.05$-$0.24 & 16 48 12.5 &    -45 21 52     &   69.1       &   -55.2      &    2.0     &  -57.1 & -46.4 & 9\\ 
G340.12$-$0.02 & 16 47 28.7 &    -45 10 05     &   69.9       &  -125.3      &    1.7     &        &       & NEW\\  
G340.13$-$0.18 & 16 48 15.6 &    -45 15 44     &    4.1       &    -4.7      &    1.7     &        &       & NEW\\
G340.23$-$0.37 & 16 49 25.6 &    -45 18 14     &   52.0       &   -54.6      &    0.9     &        &       & NEW\\ 
G340.25$-$0.04 & 16 48 04.4 &    -45 04 58     &    7.2       &  -127.6      &    1.5     &        &       & NEW\\  
G340.28$-$0.21 & 16 48 53.1 &    -45 10 14     &   10.7       &   -48.2      &    1.0     &  -49.0 & -14.2 & NEW\\ 
G340.29$-$0.03 & 16 48 11.2 &    -45 02 41     &    3.5       &  -114.3      &    3.4     & -117.2 & -111.7& NEW\\     
G341.13$-$0.38 & 16 52 40.5 &    -44 37 23     &   11.0       &   -40.7      &    0.7     &        &       & NEW\\ 
G341.22$-$0.21 & 16 52 16.7 &    -44 26 45     &   86.4       &   -40.9      &    1.0     &  -49.8 & -37.9 & 3\\   
G341.28$+$0.36 & 16 50 04.8 &    -44 02 03     &   10.0       &  -153.4      &    1.6     & -157.6 & -119.4& NEW\\     
G341.31$+$0.19 & 16 50 52.8 &    -44 07 16     &    5.9       &  -110.6      &    1.8     & -119.9 & -103.5& NEW\\     
G341.67$+$0.09 & 16 52 34.8 &    -43 54 28     &    7.3       &   -19.6      &    1.3     &        &       & NEW\\ 
G341.99$+$0.26 & 16 53 00.3 &    -43 33 07     &    7.4       &   -38.1      &    1.1     &  -46.1 & -19.8 & 39\\   
G342.09$+$0.42 & 16 52 40.8 &    -43 22 23     &   34.8       &  -162.1      &    4.7     &        &       & NEW\\  
G342.33$+$0.10 & 16 54 50.6 &    -43 23 34     &    6.7       &   -97.5      &    1.6     &  -98.4 & -92.4 & NEW\\   
G342.37$+$0.14 & 16 54 48.5 &    -43 20 01     &    8.1       &    -5.9      &    0.8     &        &       & NEW\\
G342.47$+$0.20 & 16 54 55.9 &    -43 12 50     &   12.5       &   -50.5      &    0.7     &  -50.3 & -31.0 & NEW\\ 
G342.63$-$0.09 & 16 56 42.0 &    -43 16 46     &    3.3       &   -12.4      &    1.2     &        &       & NEW\\ 
G343.13$-$0.06 & 16 58 16.4 &    -42 52 08     &   44.0       &   -19.8      &    0.8     &  -43.1 & -14.8 & 9\\   
G343.19$-$0.37 & 16 59 49.3 &    -43 00 26     &    3.1       &  -133.5      &    2.6     & -135.7 & -106.4& NEW\\     
G343.48$-$0.06 & 16 59 28.4 &    -42 35 12     &    5.2       &   -33.3      &    1.4     &        &       & NEW\\ 
G343.50$-$0.00 & 16 59 17.5 &    -42 32 20     &   21.9       &   -81.8      &    0.8     &        &       & NEW\\ 
G343.50$-$0.06 & 16 59 32.3 &    -42 34 29     &    3.5       &   -34.3      &    1.0     &        &       & NEW\\ 
G343.53$-$0.02 & 16 59 26.6 &    -42 31 45     &   11.0       &   -83.1      &    1.5     &        &       & NEW\\ 
G343.69$-$0.02 & 16 59 59.7 &    -42 23 47     &   27.5       &   -36.0      &    1.2     &  -51.6 & -31.6 & NEW\\  
G343.72$-$0.18 & 17 00 47.4 &    -42 28 47     &   13.8       &    36.3      &    1.2     &        &       & NEW\\
G343.73$-$0.11 & 17 00 31.6 &    -42 25 13     &   20.5       &   -32.5      &    0.8     &        &       & NEW\\ 
G343.75$-$0.15 & 17 00 45.3 &    -42 25 58     &   36.1       &   -23.5      &    0.9     &  -61.2 & -22.1 & NEW\\   
G343.81$+$0.16 & 16 59 38.7 &    -42 11 54     &    7.6       &    22.2      &    1.2     &        &       & NEW\\
G344.03$-$0.11 & 17 01 29.7 &    -42 11 26     &   78.7       &   -52.1      &    3.1     &  -60.2 & -42.1 & NEW\\   
G344.30$+$0.16 & 17 01 16.1 &    -41 48 35     &   68.0       &   -30.2      &    5.5     &        &       & NEW\\ 
G344.58$-$0.02 & 17 02 56.6 &    -41 42 13     & 1266.3       &    -4.1      &    1.5     &  -19.0 &  8.8  & 3\\
G344.65$-$0.22 & 17 04 00.3 &    -41 45 40     &    9.3       &   -60.2      &    1.3     &        &       & NEW\\ 
G344.78$-$0.25 & 17 04 34.9 &    -41 40 29     &    4.6       &   -18.3      &    1.0     &        &       & NEW\\ 
G344.89$+$0.12 & 17 03 23.0 &    -41 22 01     &   15.0       &   -28.5      &    1.4     &  -37.6 & -25.1 & NEW, 49 - S Star\\   
G344.93$+$0.02 & 17 03 56.6 &    -41 23 41     &    8.3       &   -22.6      &    3.2     &  -24.9 & -18.0 & 50 - Mira variable\\ 
G345.13$-$0.16 & 17 05 17.9 &    -41 20 54     &   19.3       &   -25.1      &    1.3     &  -27.3 & -19.0 & NEW\\ 
G345.25$-$0.03 & 17 05 08.2 &    -41 10 06     &   16.4       &   -23.6      &    1.4     &        &       & NEW\\ 
G345.43$-$0.06 & 17 05 51.8 &    -41 02 33     &   54.6       &   -14.3      &    1.0     &  -28.5 & -11.2 & 2\\   
G345.44$+$0.21 & 17 04 46.2 &    -40 52 28     &   10.9       &   -16.6      &    1.5     &  -20.7 &  1.1  & NEW\\ 
G345.50$+$0.36 & 17 04 19.6 &    -40 44 14     &    4.1       &   -19.7      &    0.5     &  -28.8 & -12.0 & 41\\ 
G345.58$-$0.02 & 17 06 10.2 &    -40 53 53     &    5.8       &    -8.8      &    1.7     &        &       & NEW\\
G345.65$+$0.02 & 17 06 14.4 &    -40 49 27     &   48.4       &   -11.3      &    3.8     &  -19.9 & -0.4  & 39\\
G345.69$-$0.08 & 17 06 45.7 &    -40 50 46     &  297.0       &    -6.6      &    3.6     &  -13.9 & 87.6  & 42\\
G345.80$-$0.34 & 17 08 14.1 &    -40 55 11     &    3.6       &   -94.6      &    1.7     &        &       & NEW\\
G345.83$-$0.05 & 17 07 04.7 &    -40 43 29     &    5.2       &    -6.9      &    0.7     &        &       & NEW\\
G345.91$-$0.05 & 17 07 20.5 &    -40 39 30     &    2.7       &  -125.5      &    0.9     &        &       & NEW\\
G345.98$-$0.01 & 17 07 22.6 &    -40 34 46     &   13.3       &   -77.5      &    1.3     &        &       & NEW\\
G346.18$-$0.08 & 17 08 18.9 &    -40 27 11     &    7.3       &   -14.3      &    0.7     &        &       & NEW\\
G346.18$+$0.34 & 17 06 34.1 &    -40 12 13     &    4.1       &     3.0      &    1.2     &        &       & NEW\\
G346.47$-$0.23 & 17 09 52.2 &    -40 19 10     &    2.9       &   -76.3      &    2.6     &        &       & NEW\\
G346.52$+$0.11 & 17 08 35.6 &    -40 04 34     &    6.2       &     3.2      &    1.9     &        &       & 2\\
\hline
\end{tabular}
\medskip\\
\end{table*}

\begin{table*}
  \contcaption{...}
  \begin{tabular}{ccccccccl}
  \hline
   Source    &     RA      &      Dec          & \multicolumn{3}{c}{Strongest Maser Spot} & \multicolumn{2}{c}{Velocity Range} & Comments$^1$\\
    Name     &   (J2000)   &    (J2000)        & Peak Flux    & Velocity     & FWHM       &  Min  &   Max  & \\
             &   (h m s)   &($^\circ$~\arcmin~\arcsec)& Density (Jy) &(km\,s$^{-1}$)&(km\,s$^{-1}$)& \multicolumn{2}{c}{(km\,s$^{-1}$)}& \\
  \hline
G346.53$-$0.12 & 17 09 33.8 &    -40 12 14     &   11.0       &   -47.4      &    0.6     &        &       & NEW\\
G347.06$+$0.00 & 17 10 43.6 &    -39 42 17     &    3.7       &    -9.7      &    1.9     &        &       & NEW\\
G347.23$+$0.02 & 17 11 10.0 &    -39 33 39     &    6.8       &   -77.8      &    1.2     &  -89.5 & -73.5 & NEW\\
G347.30$+$0.13 & 17 10 54.7 &    -39 25 54     &   42.3       &   -82.6      &    2.4     &  -98.4 & -75.9 & 46\\
G347.32$+$0.02 & 17 11 26.9 &    -39 29 12     &    3.2       &    -8.5      &    1.1     &        &       & NEW\\
G347.63$+$0.16 & 17 11 48.0 &    -39 09 18     &   15.0       &   -65.2      &    1.1     & -127.9 & -62.8 & 3\\
G347.63$+$0.22 & 17 11 34.9 &    -39 06 46     &    9.0       &   -90.2      &    1.7     &        &       & 51\\
G347.89$-$0.28 & 17 14 27.1 &    -39 11 52     &    4.9       &   -91.2      &    4.3     &  -94.4 & -78.5 & NEW\\
G348.18$+$0.48 & 17 12 06.9 &    -38 31 07     &   80.7       &    -1.4      &    0.7     &  -20.9 & -0.8  & 39\\
G348.29$+$0.43 & 17 12 40.4 &    -38 27 12     &    5.2       &    -2.0      &    0.9     &        &       & NEW\\
G348.32$-$0.18 & 17 15 16.6 &    -38 47 23     &    6.4       &  -100.8      &    1.4     & -111.8 & -97.2 & NEW\\
G348.83$+$0.23 & 17 15 09.3 &    -38 08 11     &    3.5       &  -186.6      &    2.8     &        &       & NEW\\
G348.89$-$0.18 & 17 17 01.0 &    -38 19 34     &   29.9       &    10.5      &    0.7     &        &       & 3\\
G349.10$+$0.11 & 17 16 24.5 &    -37 59 31     &   27.0       &   -79.5      &    2.4     &  -83.2 & -69.8 & 25\\
G349.72$+$0.13 & 17 18 10.3 &    -37 28 14     &  149.6       &    17.9      &    2.7     &   11.6 & 22.5  & NEW\\
G349.80$+$0.11 & 17 18 27.8 &    -37 25 06     &  107.5       &   -60.6      &    1.0     &        &       & NEW\\
G350.11$+$0.09 & 17 19 25.9 &    -37 10 25     &   28.4       &   -72.9      &    4.3     &  -76.5 & -27.8 & 3\\
G350.42$-$0.06 & 17 20 55.9 &    -37 00 24     &   62.4       &   -36.1      &    0.9     &  -37.0 & -21.4 & NEW\\
G350.53$-$0.34 & 17 22 24.5 &    -37 04 40     &    5.3       &   -17.3      &    0.7     &        &       & NEW\\
G350.69$-$0.48 & 17 23 27.7 &    -37 01 15     &   60.3       &   -14.2      &    0.5     &        &       & NEW\\
G350.88$-$0.29 & 17 23 11.6 &    -36 45 40     &    9.6       &   -53.9      &    1.0     &        &       & NEW\\
G351.38$+$0.21 & 17 22 33.0 &    -36 04 00     &    5.3       &     7.3      &    0.7     &        &       & NEW\\
G351.58$-$0.35 & 17 25 24.8 &    -36 12 34     &  137.9       &   -94.0      &    2.4     &  -96.0 & -88.6 & 3\\
G351.62$+$0.18 & 17 23 21.6 &    -35 53 09     &   11.5       &   -42.2      &    0.8     &  -88.1 & -9.7  & NEW\\
G352.16$+$0.41 & 17 23 53.8 &    -35 18 18     &  158.7       &    -4.3      &    0.9     &        &       & NEW\\
G352.21$+$0.10 & 17 25 17.3 &    -35 26 15     &    7.0       &   -28.2      &    0.7     &  -29.1 & -21.6 & NEW\\
G352.25$-$0.29 & 17 26 59.8 &    -35 37 16     &    6.4       &   -96.2      &    3.2     &  -98.6 & -93.5 & NEW\\
G352.55$+$0.20 & 17 25 49.2 &    -35 05 53     &    9.9       &   -52.2      &    0.6     &        &       & NEW\\
G352.93$+$0.07 & 17 27 22.9 &    -34 51 40     &    8.9       &    -2.7      &    1.2     &        &       & NEW, 52 - AGB star\\
G353.22$-$0.24 & 17 29 26.4 &    -34 47 30     &   85.7       &   -19.3      &    0.6     &  -22.7 & -13.8 & NEW\\
G353.26$-$0.24 & 17 29 33.0 &    -34 45 27     &    9.3       &     7.0      &    0.9     &        &       & NEW\\
G353.39$+$0.43 & 17 27 11.0 &    -34 16 18     &   22.7       &   -40.6      &    4.4     &  -58.1 & -10.1 & NEW\\
G353.42$-$0.37 & 17 30 29.0 &    -34 41 38     &   10.9       &   -19.7      &    1.0     &        &       & 9\\
G353.82$+$0.32 & 17 28 47.4 &    -33 58 58     &  128.9       &   -70.5      &    2.6     &        &       & NEW\\
G354.31$-$0.11 & 17 31 48.2 &    -33 48 25     &   13.7       &     9.0      &    0.8     &    6.5 & 17.9  & NEW\\
G355.13$-$0.30 & 17 34 44.0 &    -33 13 07     &  106.4       &   224.8      &    1.0     &    4.3 & 227.6 & NEW\\
G355.18$-$0.42 & 17 35 20.0 &    -33 14 23     &   21.1       &     0.2      &    1.8     &   -4.8 &  1.7  & NEW\\
G355.34$+$0.15 & 17 33 28.1 &    -32 47 59     &   47.7       &     9.6      &    0.9     &        &       & 3\\
G355.79$-$0.18 & 17 35 55.6 &    -32 35 51     &    9.8       &    -2.1      &    0.7     &        &       & NEW\\
G355.82$+$0.28 & 17 34 09.9 &    -32 19 43     &   14.2       &  -114.5      &    1.2     & -117.0 & -88.9 & NEW\\
G355.93$-$0.34 & 17 36 57.4 &    -32 34 03     &   12.8       &   -49.7      &    1.7     &  -65.2 & -42.8 & NEW\\
G356.43$+$0.10 & 17 36 27.8 &    -31 55 07     &    2.8       &    -6.6      &    0.8     &        &       & NEW\\
G356.47$+$0.01 & 17 36 54.7 &    -31 55 46     &   17.3       &     1.3      &    1.1     &        &       & NEW\\
G356.55$+$0.08 & 17 36 49.4 &    -31 49 09     &    8.3       &   -19.0      &    2.7     &  -21.4 & -15.0 & NEW\\
G356.65$-$0.32 & 17 38 40.0 &    -31 56 57     &   11.7       &     4.6      &    3.1     &  -13.7 & 17.3  & 9\\
G357.57$-$0.32 & 17 40 57.6 &    -31 10 23     &   95.0       &    -8.4      &    1.9     &  -10.1 &  7.0  & NEW\\
G357.57$+$0.07 & 17 39 27.5 &    -30 57 47     &    1.3       &   -48.0      &    4.6     &        &       & NEW\\
G357.93$-$0.34 & 17 41 56.6 &    -30 52 56     &   15.4       &     1.4      &    0.8     &        &       & NEW\\
G357.97$-$0.16 & 17 41 19.1 &    -30 44 58     &  130.7       &   -50.8      &    4.5     &  -70.6 & 92.6  & 46\\
G358.24$+$0.12 & 17 40 54.9 &    -30 22 16     &   94.0       &   -13.3      &    0.7     &  -15.6 & -1.4  & 3\\
G358.30$+$0.08 & 17 41 11.5 &    -30 20 24     &   78.4       &    -9.2      &    1.1     &  -17.6 &  6.4  & 53\\
G358.39$-$0.48 & 17 43 38.9 &    -30 33 36     &   47.2       &    -0.6      &    2.7     &   -4.5 &  1.2  & 53\\
G358.47$-$0.38 & 17 43 26.1 &    -30 26 37     &   13.1       &    -4.7      &    1.1     &        &       & NEW\\
G358.48$-$0.33 & 17 43 14.7 &    -30 23 58     &   10.0       &     0.3      &    1.0     &        &       & NEW\\
G358.67$-$0.04 & 17 42 34.8 &    -30 05 39     &   60.9       &    -9.0      &    1.5     &  -21.1 & -5.0  & 3\\
G358.88$+$0.04 & 17 42 46.5 &    -29 51 59     &    8.5       &   -17.6      &    2.0     &  -18.9 & -10.3 & NEW\\
G359.14$+$0.03 & 17 43 27.2 &    -29 39 23     &  498.7       &    -1.7      &    1.9     &  -13.2 & 24.6  & 54\\
G359.30$+$0.03 & 17 43 50.2 &    -29 30 50     &   20.1       &     0.9      &    1.5     &  -33.1 &  3.2  & NEW\\
G359.42$+$0.07 & 17 43 57.1 &    -29 23 35     &    4.3       &    -5.3      &    1.5     &        &       & NEW\\
G359.42$+$0.32 & 17 42 59.8 &    -29 15 49     &    4.4       &     9.5      &    0.8     &        &       & NEW\\
\hline
\end{tabular}
\medskip\\
\end{table*}

\begin{table*}
  \contcaption{...}
  \begin{tabular}{ccccccccl}
  \hline
   Source    &     RA      &      Dec          & \multicolumn{3}{c}{Strongest Maser Spot} & \multicolumn{2}{c}{Velocity Range} & Comments$^1$\\
    Name     &   (J2000)   &    (J2000)        & Peak Flux    & Velocity     & FWHM       &  Min  &   Max  & \\
             &   (h m s)   &($^\circ$~\arcmin~\arcsec)& Density (Jy) &(km\,s$^{-1}$)&(km\,s$^{-1}$)& \multicolumn{2}{c}{(km\,s$^{-1}$)}& \\
  \hline
G359.44$-$0.10 & 17 44 41.1 &    -29 28 08     &   18.1       &   -58.4      &    2.2     &        &       & 3\\
G359.51$-$0.15 & 17 45 02.4 &    -29 25 59     &    5.6       &     7.2      &    0.8     &        &       & 53\\
G359.62$-$0.25 & 17 45 40.4 &    -29 23 35     &  106.4       &   -15.9      &    1.5     &  -25.5 & 11.6  & 3\\
G359.73$-$0.38 & 17 46 28.9 &    -29 21 56     &   42.2       &    -4.8      &    0.6     &  -14.8 & -1.6  & 1\\
G359.94$-$0.15 & 17 46 03.4 &    -29 03 57     &   10.6       &   -18.7      &    1.7     &  -20.9 & 24.7  & 55\\
G359.97$-$0.46 & 17 47 21.6 &    -29 12 08     &   26.3       &    26.8      &    0.7     &    3.9 & 27.5  & 3\\
\hline
\end{tabular}
\begin{tabular}{cl}
  \hline
Comment in            &  Reference \\
Table \ref{330masers} &            \\
  \hline
         1            & \citet{caswell11}\\
         2            & \citet{breen10}\\
         3            & \citet{caswell83}\\
         4            & \citet{genzel77}\\
         5            & \citet{mehringer98}\\
         6            & \citet{benson90}\\
         7            & \citet{palla91}\\
         8            & \citet{kazarovets06}\\
         9            & \citet{batchelor80}\\
         10           & \citet{brand94}\\
         11           & \citet{healy04}\\
         12           & \citet{caswell83b}\\
         13           & \citet{kleinmann78}\\
         14           & \citet{deacon07}\\
         15           & \citet{genzel79}\\
         16           & \citet{churchwell90}\\
         17           & \citet{engels86}\\
         18           & \citet{forster89}\\
         19           & \citet{codella95}\\
         20           & \citet{johnston73}\\
         21           & \citet{jaffe81}\\
         22           & \citet{urquhart09}\\
         23           & \citet{benson96}\\
         24           & \citet{nassau54}\\
         25           & \citet{caswell76}\\
         26           & \citet{matthews85}\\
         27           & \citet{comoretto90}\\
         28           & \citet{deguchi07}\\
         29           & \citet{alksnis01}\\
         30           & \citet{sevenster01}\\
         31           & \citet{szymczak05}\\
         32           & \citet{palagi93}\\
         33           & \citet{wood89a}\\
         34           & \citet{messineo02}\\
         35           & \citet{codella94}\\
         36           & \citet{braz89}\\
         37           & \citet{deguchi89}\\
         38           & \citet{caswell89}\\
         39           & \citet{braz82}\\
         40           & \citet{walsh08}\\
         41           & \citet{kaufmann76}\\
         42           & \citet{caswell74}\\
         43           & \citet{johnston72}\\
         44           & \citet{caswell10}\\
         45           & \citet{sloan98}\\
         46           & \citet{scalise89}\\
         47           & \citet{breen07}\\
         48           & \citet{lebertre88}\\
         49           & \citet{westerlund78}\\
         50           & \citet{deacon07}\\
         51           & \citet{kaufmann77}\\
         52           & \citet{lebertre03}\\
         53           & \citet{taylor93}\\
         54           & \citet{forster00}\\
         55           & \citet{sjouwerman02}\\
\hline
\end{tabular}
